No Attack Required: Semantic Fuzzing for Specification Violations in Agent Skills

LLM-powered agents can silently delete documents, leak credentials, or transfer funds on a routine user request, not because the agent was attacked, but because the skill it invoked broke its own declared safety rules. We call these specification violations: benign inputs cause a skill to breach the natural-language guardrails in its own specification, typically because the guardrail's semantics are undefined for autonomous execution, or because the implementation silently ignores the documented constraint. These violations are invisible to static analyzers, traditional fuzzers, and prompt-injection defenses alike, yet they undermine the very contract a user trusts when installing a skill. We present Sefz, a goal-directed semantic fuzzing framework that automatically discovers specification violations in agent skills. Sefz translates each guardrail into a reachability goal over an annotated execution trace, reducing violation checking to a deterministic graph query. An LLM-based mutator generates benign inputs whose traces progressively approach the violation patterns, guided by a multi-armed bandit that uses goal-proximity as its reward signal. On 402 real-world skills from the largest public agent-skill marketplace, Sefz finds specification violations in 120 (29.9%), including 26 previously unknown exploitable guardrail violations in deployed skills. Six recurring specification pitfalls explain the bulk of the failures, suggesting concrete principles for safer skill design.

==> figures/fig_cactus_ablation.tex <==
\footnotesize
\begin{tikzpicture}
    \begin{axis}[
        legend style={at={(0.5,1.03)}, anchor=south, nodes={scale=0.75, transform shape}, draw=none, fill=none, /tikz/every even column/.append style={column sep=0.4cm}},
        legend cell align={left},
        legend columns=-1,
        width=0.9\linewidth,
        height=1.5in,
        xlabel=Bugs Found,
        ylabel=Episodes to First Violation,
        mark size=1.5pt,
        line width=0.8pt,
        xmin=0, xmax=18,
        ymin=0, ymax=35,
        xtick={0, 3, 6, 9, 12, 15, 18},
        ytick={0, 7, 14, 21, 28, 35},
        axis line style={black, line width=0.3pt},
        grid=major,
        grid style={dashed, gray!15},
        tick label style={font=\scriptsize},
        xlabel style={font=\footnotesize\sffamily},
        ylabel style={font=\footnotesize\sffamily},
        ylabel near ticks,
    ]
    \addplot+[color=bluegray, thin, mark=*] plot coordinates {
        (1,0)(2,1)(3,1)(4,2)(5,2)(6,3)(7,3)(8,4)(9,4)(10,5)
        (11,5)(12,6)(13,7)(14,8)(15,9)(16,11)(17,14)
    };
    \addplot+[color=amethyst, thin, mark=triangle*] plot coordinates {
        (1,1)(2,2)(3,3)(4,4)(5,5)(6,5)(7,6)(8,7)(9,8)(10,10)
        (11,13)(12,14)
    };
    \addplot+[color=darkpastelgreen, thin, mark=diamond*] plot coordinates {
        (1,1)(2,2)(3,3)(4,4)(5,5)(6,7)(7,9)(8,12)(9,16)(10,20)(11,20)
    };
    \addplot+[color=brickred, thin, mark=square*] plot coordinates {
        (1,1)(2,3)(3,6)(4,10)(5,15)(6,20)(7,28)(8,29)
    };
    \legend{\tool\\$-$Feedback\\$-$Bandit\\Randmut\\}
    \end{axis}
\end{tikzpicture}


==> figures/fig_cactus_full.tex <==
\footnotesize
\begin{tikzpicture}
    \begin{axis}[
        width=0.9\linewidth,
        height=1.5in,
        xlabel=Fuzzing Time (min),
        ylabel={New Bugs per Bucket},
        ymin=0, ymax=50,
        xmin=0, xmax=26,
        xtick={0, 5, 10, 15, 20, 25},
        ytick={0, 10, 20, 30, 40, 50},
        axis line style={black, line width=0.3pt},
        grid=major,
        grid style={dashed, gray!15},
        tick label style={font=\scriptsize},
        xlabel style={font=\footnotesize\sffamily},
        ylabel style={font=\footnotesize\sffamily},
        ylabel near ticks,
        axis y line*=left,
        ybar,
        bar width=20pt,
    ]
    \addplot+[fill=lightblue, draw=bluegray!50, fill opacity=0.5] plot coordinates {
        (2.5,15)(7.5,38)(12.5,41)(17.5,19)(22.5,7)
    };
    \end{axis}
    \begin{axis}[
        width=0.9\linewidth,
        height=1.5in,
        ylabel={Cumulative Bugs Found},
        ymin=0, ymax=125,
        xmin=0, xmax=26,
        xtick=\empty,
        ytick={0, 20, 40, 60, 80, 100, 120},
        axis line style={black, line width=0.3pt},
        tick label style={font=\scriptsize},
        ylabel style={font=\footnotesize\sffamily},
        ylabel near ticks,
        axis y line*=right,
        axis x line=none,
        legend style={at={(0.02,0.98)}, anchor=north west, nodes={scale=0.65, transform shape}, fill=white, draw=gray!50, rounded corners=2pt},
        legend cell align={left},
    ]
    \addplot+[color=bluegray, thick, mark=none, const plot] plot coordinates {
        (0,0)(1.5,1)(2.7,2)(2.7,3)(2.8,4)(3.2,5)
        (3.3,6)(3.5,7)(3.6,8)(3.7,9)(3.7,10)(4.2,11)
        (4.4,12)(4.7,13)(4.8,14)(4.9,15)(5.2,16)(5.3,17)
        (5.3,18)(5.3,19)(5.4,20)(5.5,21)(5.7,22)(5.8,23)
        (5.8,24)(6.3,25)(6.3,26)(6.4,27)(6.5,28)(6.6,29)
        (6.6,30)(6.6,31)(6.8,32)(7.0,33)(7.1,34)(7.1,35)
        (7.2,36)(7.3,37)(7.8,38)(8.0,39)(8.1,40)(8.2,41)
        (8.4,42)(8.8,43)(8.8,44)(9.1,45)(9.3,46)(9.5,47)
        (9.6,48)(9.7,49)(9.7,50)(10.0,51)(10.0,52)(10.0,53)
        (10.2,54)(10.2,55)(10.2,56)(10.3,57)(10.4,58)(10.4,59)
        (10.5,60)(10.5,61)(10.5,62)(10.5,63)(10.5,64)(10.8,65)
        (11.5,66)(11.6,67)(11.7,68)(11.7,69)(11.8,70)(11.8,71)
        (11.9,72)(11.9,73)(12.3,74)(12.4,75)(12.5,76)(12.5,77)
        (12.7,78)(12.7,79)(13.0,80)(13.1,81)(13.3,82)(13.3,83)
        (13.4,84)(13.5,85)(13.5,86)(13.6,87)(13.8,88)(13.8,89)
        (14.1,90)(14.1,91)(14.1,92)(14.4,93)(14.9,94)(15.1,95)
        (15.3,96)(15.4,97)(15.4,98)(15.7,99)(15.7,100)(15.9,101)
        (16.2,102)(16.7,103)(16.8,104)(17.3,105)(17.3,106)(17.6,107)
        (18.0,108)(18.1,109)(18.5,110)(18.5,111)(19.1,112)(19.2,113)
        (21.3,114)(22.5,115)(22.6,116)(22.9,117)(23.2,118)(24.9,119)
        (25.0,120)
    };
    \legend{\tool{}}
    \end{axis}
\end{tikzpicture}

